Dynamic Latent Class Structural Equation Modeling: A Hands-On Tutorial for Modeling Intensive Longitudinal Data

In this tutorial, we provide a hands-on guideline on how to implement complex Dynamic Latent Class Structural Equation Models (DLCSEM) in the Bayesian software JAGS. We provide building blocks starting with simple Confirmatory Factor and Time Series analysis, and then extend these blocks to Multilevel Models and Dynamic Structural Equation Models (DSEM). Subsequently, we introduce Hidden Markov Switching Models (HMSM) and demonstrate their integration with DSEM to yield DLCSEM. Leading through the tutorial is an example from clinical psychology using data on a generalized anxiety treatment that includes scales on anxiety symptoms and the Working Alliance Inventory that measures alliance between therapists and patients. Within each block, we provide an overview, specific hypotheses we want to test, the resulting model and its implementation, as well as an interpretation of the results. The aim of this tutorial is to provide a step-by-step guide for applied researchers that enables them to use this flexible DLCSEM framework for their own analyses.

==> fig/01_cfa.tex <==
\begin{figure}[H]
\begin{center}
\resizebox{.9\textwidth}{!}{
\begin{tikzpicture}[>=stealth,semithick]

\node[ov] (y1) at (0,0)  {$y_{i1}$};
\node[ov] (y2) [right of=y1]  {$y_{i2}$};
\node[ov] (y3) [right of=y2]  {$y_{i3}$};
\node[lv, below of=y2, node distance=2cm] (eta1) {$\eta_{i1}$};

\node[ov] (y4) at (3,0)  {$y_{i4}$};
\node[ov] (y5) [right of=y4]  {$y_{i5}$};
\node[ov] (y6) [right of=y5]  {$y_{i6}$};
\node[lv, node distance=2cm] (eta2) [below of=y5]  {$\eta_{i2}$};

\node[ov] (y7) at (6,0)  {$y_{i7}$};
\node[ov] (y8) [right of=y7]  {$y_{i8}$};
\node[ov] (y9) [right of=y8]  {$y_{i9}$};
\node[lv, node distance=2cm] (eta3) [below of=y8]  {$\eta_{i3}$};

\node[ov] (y10) at (9,0)  {$y_{i10}$};
\node[ov] (y11) [right of=y10]  {$y_{i11}$};
\node[ov] (y12) [right of=y11]  {$y_{i12}$};
\node[lv, node distance=2cm] (eta4) [below of=y11]  {$\eta_{i4}$};

\draw[->] (eta1) -- node[right, scale=0.8] {1} (y1);
\draw[->] (eta1) -- node[right, scale=0.8] {$\lambda_1$} (y2);
\draw[->] (eta1) -- node[right, scale=0.8] {$\lambda_2$} (y3);
\draw[->] (eta2) -- node[right, scale=0.8] {1} (y4);
\draw[->] (eta2) -- node[right, scale=0.8] {$\lambda_3$} (y5);
\draw[->] (eta2) -- node[right, scale=0.8] {$\lambda_4$} (y6);
\draw[->] (eta3) -- node[right, scale=0.8] {1} (y7);
\draw[->] (eta3) -- node[right, scale=0.8] {$\lambda_5$} (y8);
\draw[->] (eta3) -- node[right, scale=0.8] {$\lambda_6$} (y9);
\draw[->] (eta4) -- node[right, scale=0.8] {1} (y10);
\draw[->] (eta4) -- node[right, scale=0.8] {$\lambda_7$} (y11);
\draw[->] (eta4) -- node[right, scale=0.8] {$\lambda_8$} (y12);

\path[<->] 
    (eta1)  edge [bend right=50,looseness=.4] (eta2)
    (eta1)  edge [bend right=50,looseness=.4] (eta3)
    (eta1)  edge [bend right=50,looseness=.4] (eta4)
    (eta2)  edge [bend right=50,looseness=.4] (eta3)
    (eta2)  edge [bend right=50,looseness=.4] (eta4)
    (eta3)  edge [bend right=50,looseness=.4] (eta4)
  ;
\end{tikzpicture}
}
\end{center}
\caption{Path diagram of the confirmatory factor analysis (CFA) model at a single time point for $N$ individuals. The model includes four latent factors ($\eta$), each loading onto three observed indicators ($y$) with freely estimated factor loadings ($\lambda$). Residual variances are not depicted for simplicity.}
\label{fig:01_cfa}
\end{figure}



==> fig/02_timeseries.tex <==

\begin{figure}[H]
\begin{center}
\resizebox{.9\textwidth}{!}{
\begin{tikzpicture}[>=stealth,semithick]
    \node[lr] (a) at (-1,4)  {(a)};
    
	\node[ov] (y1) at (1,4)  {$y_{1}$};
	\node[ov] (y2) at (5,4)  {$y_{2}$};
	\node[ov] (y3) at (9,4)  {$y_{3}$};
	
	\node[lr] (eps1) at (0,3)      {$\varepsilon_{1}$};
	\node[lr] (eps2) at (4,3)      {$\varepsilon_{2}$};
	\node[lr] (eps3) at (8,3)      {$\varepsilon_{3}$};
	\path[->] 
	(y1)  edge node[above,scale=0.8] {} (y2)
	(y2)  edge node[above,scale=0.8] {} (y3)
	;
	\path[->] 
	(eps1)  edge node[above,scale=0.8] {} (y1)
	(eps2)  edge node[above,scale=0.8] {} (y2)
	(eps3)  edge node[above,scale=0.8] {} (y3)
	;

    \node[lr] (b) at (-1,1)  {(b)};

    \node[ov] (yt) at (1,1)  {$y_{t}$};
	\node[ov] (ytp1) at (5,1)  {$y_{t+1}$};
    \node[lr] (epst) at (0,0)      {$\varepsilon_{t}$};
	\node[lr] (epstp1) at (4,0)      {$\varepsilon_{t+1}$};

    \path[->] 
	(yt)  edge node[above,scale=0.8] {} (ytp1)
	;
	\path[->] 
	(epst)  edge node[above,scale=0.8] {} (yt)
	(epstp1)  edge node[above,scale=0.8] {} (ytp1)
	;
    
	
	\end{tikzpicture}
}
\end{center}
\caption{Path diagram for the AR(1) time series model for a single person and a single item $y$. (a) for $3$ explicit time points; (b) for $t\in\{1,...,N_t\}$ time points.}
\label{fig:02_arma10}
\end{figure}



==> fig/03_mlm.tex <==

\begin{figure}[H]
\begin{center}
\resizebox{.8\textwidth}{!}{
\begin{tikzpicture}[>=stealth,semithick]
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% ar1 observed
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node[ov] (y1) at (1,8)  {$y_{it}$};
	\node[ov,scale=0.8] (y2) at (5,8)  {$y_{i(t+1)}$};
	
	\node[lr] (eps1) at (0,7)      {$\varepsilon_{it}$};
	\node[lr, scale=0.8] (eps2) at (4,7)      {$\varepsilon_{i(t+1)}$};

	\path[->] 
	(y1)  edge node[scale=1] {$\bullet$} (y2)
	;
    \node[re] (beta1) at (3,7.5)     {$\beta_{i}$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\path[->] 
	(eps1)  edge node[above,scale=0.8] {} (y1)
	(eps2)  edge node[above,scale=0.8] {} (y2)
	;

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[re] (re1) at (1,6.5)     {$\alpha_{i}$};
    \node[re] (re2) at (5,6.5)     {$\alpha_{i}$};
    
    \path[->] 
	(re1)  edge node[scale=1] {$\bullet$} (y1)
	(re2)  edge node[scale=1] {$\bullet$} (y2)
	;

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% lines
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\draw[dashed] (-2,6) -- (8,6);
	\node (text1) at (7,7) {within};
	\node (text1) at (7,5) {between};
	
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% between level
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node[re] (u0) at (2,5)      {$\alpha_{i}$};
   \node[re] (u1) at (4,5)      {$\beta_{i}$};

   \path[<->] 
	(u0)  edge [bend right=50,looseness=.4] (u1)
    ;
  \end{tikzpicture}
}
\end{center}
\caption{Path diagram of the multilevel model for a single observed item $y$ using an AR(1) structure with random intercept ($\alpha_i$) and slope ($\beta_i$) across $t\in\{1,...,N_t\}$ time points and $i\in\{1,..., N\}$ individuals.}
\label{fig:03_ar1_Npersons}
\end{figure}



==> fig/04_dsem.tex <==

\begin{figure}[ht!]
\begin{center}
\resizebox{.7\textwidth}{!}{
\begin{tikzpicture}[>=stealth,semithick]
	
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% arma latent
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node[ov] (y11) at (0,1)  {$y_{it1}$};
	\node[ov] (y12) at (1,1)  {$y_{it2}$};
	\node[ov] (y13) at (2,1)  {$y_{it3}$};
	\node[lv] (eta1) at (1,0)  {$\eta_{it}$};
	\node[lr] (zeta1) at (0,-1)  {$\zeta_{it}$};

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node[ov,scale=0.8] (y21) at (3.5,1)  {$y_{i(t+1)1}$};
	\node[ov,scale=0.8] (y22) at (5,1)  {$y_{i(t+1)2}$};
	\node[ov,scale=0.8] (y23) at (6.5,1)  {$y_{i(t+1)3}$};
	\node[lv,scale=0.6] (eta2) at (5,0)  {$\eta_{i(t+1)}$};
	\node[lr,scale=0.8] (zeta2) at (4,-1)  {$\zeta_{i(t+1)}$};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\path[->] 
	(eta1)  edge node[above,scale=0.8] {} (y11)
	(eta1)  edge node[above,scale=0.8] {} (y12)
	(eta1)  edge node[above,scale=0.8] {} (y13)
    (eta2)  edge node[above,scale=0.8] {} (y21)
	(eta2)  edge node[above,scale=0.8] {} (y22)
	(eta2)  edge node[above,scale=0.8] {} (y23)
    ;
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\path[->] 
	(eta1)  edge node[scale=1] {$\bullet$}  (eta2)
	;

    \node[re] (re1a) at (3,-.5)     {$\beta_{is}$};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\path[->] 
	(zeta1)  edge node[above,scale=0.8] {} (eta1)
	(zeta2)  edge node[above,scale=0.8] {} (eta2)
	;

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[re] (re1) at (1,-1.5)     {$\alpha_{i}$};
    \node[re] (re2) at (5,-1.5)     {$\alpha_{i}$};
    
    \path[->] 
	(re1)  edge node[scale=1] {$\bullet$} (eta1)
	(re2)  edge node[scale=1] {$\bullet$} (eta2)
	;

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% lines
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\draw[dashed] (-2,-2) -- (8,-2);
	\node (text1) at (7,-1) {within};
	\node (text1) at (7,-3) {between};
	
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% between level
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node[re] (u0) at (2,-3)      {$\alpha_{i}$};
   \node[re] (u1) at (4,-3)      {$\beta_{i}$};

   \path[<->] 
	(u0)  edge [bend right=50,looseness=.4] (u1)
    ;

	\end{tikzpicture}
}
\end{center}
\caption{Path diagram of the DSEM for the latent factor $\eta$ loading on three indicators $y$ using an AR(1) structure with random intercept ($\alpha_i$) and slope ($\beta_i$) across $t\in\{1,...,N_t\}$ time points and $i\in\{1,...,N\}$ individuals.}
\label{fig:04_ar1_Npersons_latent}
\end{figure}



==> fig/06_dlcsem.tex <==

\begin{figure}[H]
\begin{center}
\resizebox{.7\textwidth}{!}{
\begin{tikzpicture}[>=stealth,semithick]
	
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% arma latent
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node[ov] (y11) at (0,1)  {$y_{it1}$};
	\node[ov] (y12) at (1,1)  {$y_{it2}$};
	\node[ov] (y13) at (2,1)  {$y_{it3}$};
	\node[lv] (eta1) at (1,0)  {$\eta_{it}$};
	\node[lr] (zeta1) at (0,-1)  {$\zeta_{it}$};

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node[ov,scale=0.8] (y21) at (3.5,1)  {$y_{i(t+1)1}$};
	\node[ov,scale=0.8] (y22) at (5,1)  {$y_{i(t+1)2}$};
	\node[ov,scale=0.8] (y23) at (6.5,1)  {$y_{i(t+1)3}$};
	\node[lv,scale=0.6] (eta2) at (5,0)  {$\eta_{i(t+1)}$};
	\node[lr,scale=0.8] (zeta2) at (4,-1)  {$\zeta_{i(t+1)}$};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\path[->] 
	(eta1)  edge node[above,scale=0.8] {} (y11)
	(eta1)  edge node[above,scale=0.8] {} (y12)
	(eta1)  edge node[above,scale=0.8] {} (y13)
    (eta2)  edge node[above,scale=0.8] {} (y21)
	(eta2)  edge node[above,scale=0.8] {} (y22)
	(eta2)  edge node[above,scale=0.8] {} (y23)
    ;
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\path[->] 
	(eta1)  edge node[scale=1] {$\bullet$}  (eta2)
	;

    \node[re] (re1a) at (3,-.5)     {$\beta_{is}$};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\path[->] 
	(zeta1)  edge node[above,scale=0.8] {} (eta1)
	(zeta2)  edge node[above,scale=0.8] {} (eta2)
	;

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[re] (re1) at (1,-1.5)     {$\alpha_{is}$};
    \node[re] (re2) at (5,-1.5)     {$\alpha_{is}$};
    
    \path[->] 
	(re1)  edge node[scale=1] {$\bullet$} (eta1)
	(re2)  edge node[scale=1] {$\bullet$} (eta2)
	;

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% lines
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\draw[dashed] (-2,-2) -- (8,-2);
	\node (text1) at (7,-1) {within};
	\node (text1) at (7,-3) {between};
	
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% between level
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node[re] (u0) at (2,-3)      {$\alpha_{is}$};
   \node[re] (u1) at (4,-3)      {$\beta_{is}$};

   %\path[<->] 
%	(u0)  edge [bend right=50,looseness=.4] (u1)
 %   ;

	\end{tikzpicture}
}
\end{center}
\caption{Path diagram for the DLCSEM using AR(1) structure for a single latent factor with $T$ time points and $N$ persons. The two states $s=S_1$ and $s=S_2$ are modeled such that persons who respond to the treatment receive higher scores in the latent factor.}
\label{fig:02_arma11}
\end{figure}



==> fig/07_fusion.tex <==
\begin{tikzpicture}[>=stealth,semithick]
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% level 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			
            \node[ov] (y4) at (3,2)  {$y_{it4}$};
			\node[ov] (y5) at (4,2)  {$y_{it5}$};
			\node[ov] (y6) at (5,2)  {$y_{it6}$};
			\node[ov] (y7) at (6,2)  {$y_{it7}$};
			\node[ov] (y8) at (7,2)  {$y_{it8}$};
			\node[ov] (y9) at (8,2)  {$y_{it9}$};
			\node[ov] (y10) at (9,2)  {$y_{it10}$};
			\node[ov] (y11) at (10,2)  {$y_{it11}$};
			\node[ov] (y12) at (11,2)  {$y_{it12}$};
			
			\node[lv] (xi121) at (4,0)      {$\eta_{it1}$};
			\node[lv] (xi131) at (7,0)      {$\eta_{it2}$};
			\node[lv] (xi141) at (10,0)      {$\eta_{it3}$};
			
			\node[lv] (xi221) at (7,4)       {$\eta_{it}$};

            \node[lr] (re11) at (4,-.55)     {$\bullet$};
            \node[lr] (re12) at (7,-.55)     {$\bullet$};
            \node[lr] (re13) at (10,-.55)     {$\bullet$};
            \node[lr] (re2) at (7,4.45)     {$\bullet$};
            
%% factor loadings state 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\path[->] 
			(xi121) edge (y4)
			(xi121) edge (y5)
			(xi121) edge (y6)
			(xi131) edge (y7)
			(xi131) edge (y8)
			(xi131) edge (y9)
			(xi141) edge (y10)
			(xi141) edge (y11)
			(xi141) edge (y12)
            ;
            
%% factor loadings state 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\path[->] 
			(xi221) edge (y4)
			(xi221) edge (y5)
			(xi221) edge (y6)
			(xi221) edge (y7)
			(xi221) edge (y8)
			(xi221) edge (y9)
			(xi221) edge (y10)
			(xi221) edge (y11)
			(xi221) edge(y12)
            ;
			
%% factor model %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

			\path[<->] (xi121)  edge [bend right=50, looseness=1] (xi131);
			\path[<->] (xi121)  edge [bend right=50, looseness=1] (xi141);
			\path[<->] (xi131)  edge [bend right=50, looseness=1] (xi141);
      			

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% level 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      
%% factor model %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\node[lv] (xi122) at (4,-6)      {$\alpha_{i1}$};
			\node[lv] (xi132) at (7,-6)      {$\alpha_{i2}$};
			\node[lv] (xi142) at (10,-6)      {$\alpha_{i3}$};
			
			\node[lv] (xi222) at (7,-4)       {$\alpha_{i}$};

			\path[<->] (xi122)  edge [bend right=50, looseness=1] (xi132);
			\path[<->] (xi122)  edge [bend right=50, looseness=1] (xi142);
			\path[<->] (xi132)  edge [bend right=50, looseness=1] (xi142);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% rest of pic %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node (a00) at (3,4)  {\emph{within}};
		\node (a00) at (3,-4)  {\emph{between}};
		% class separator
		\draw[dotted] (0,2) -- (12,2);
		\node (St0) at (1,2.5)  {$S_{it}=2$};
		\node (St1) at (1,1.5)  {$S_{it}=1$};
        \draw[dotted] (0,-5) -- (12,-5);
	      \node (St0) at (1,-4.5)  {$S_{it}=2$};
	    \node (St1) at (1,-5.5)  {$S_{it}=1$};
			
      \draw[dashed] (0,-8.5) rectangle (12,8);

	\end{tikzpicture}



==> fig/07_fusion2.tex <==

\begin{tikzpicture}[>=stealth,semithick]
			
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% level 1
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% class separator
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\node (St1) at (2,7.5)  {$S_{t}=1$};
			\node (St0) at (2,.5)  {$S_{t}=2$};
			\node (St1) at (2,-2.5)  {HMSM};
			\draw[dotted] (-2,1) -- (6,1);
			\draw[dotted] (-2,-2) -- (6,-2);
			\draw[dashed] (-2,-8.5) rectangle (6,8);

			
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
             %s=1
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \node[lv] (xi111) at (0,6)      {$\eta_{1it1}$};
			\node[lv] (xi211) at (0,4)      {$\eta_{1it2}$};
			\node[lv] (xi311) at (0,2)      {$\eta_{1it3}$};
			
			\node[lv,scale=0.8] (xi121) at (4,6)      {$\eta_{1i(t+1)1}$};
			\node[lv,scale=0.8] (xi221) at (4,4)      {$\eta_{1i(t+1)2}$};
			\node[lv,scale=0.8] (xi321) at (4,2)      {$\eta_{1i(t+1)3}$};
			
		  
		  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\path[->] 
			(xi111)  edge (xi121)
			(xi211)  edge (xi121)
			(xi311)  edge (xi121)
			(xi111)  edge (xi221)
			(xi211)  edge (xi221)
			(xi311)  edge (xi221)
			(xi111)  edge (xi321)
			(xi211)  edge (xi321)
			(xi311)  edge (xi321)
			;
      % background correlations			
      \path[<->,fill=lightgray,draw=lightgray] 
      (xi111)  edge [bend right=50, looseness=1] (xi211)
      (xi111)  edge [bend right=50, looseness=1] (xi311)
      (xi211)  edge [bend right=50, looseness=1] (xi311)
      ;
            
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %s=2
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \node[lv] (xi112) at (0,-1)      {$\eta_{1it}$};
            \node[lv,scale=0.8] (xi122) at (4,-1)      {$\eta_{1i(t+1)}$};

			\path[->] 
			(xi112)  edge (xi122)
			;


            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% HSMS
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \node[lv] (xi111) at (0,-4)      {$\eta_{1it1}$};
			\node[lv] (xi211) at (2,-4)      {$\eta_{1it2}$};
			\node[lv] (xi311) at (4,-4)      {$\eta_{1it3}$};
			
			\node[lv,scale=0.8] (S1) at (2,-7)  {$S_{i(t+1)}=1$};
      
            \path[->] 
			(xi111)  edge (S1)
			(xi211)  edge (S1)
			(xi311)  edge (S1)
			;
\end{tikzpicture}

